Neural-PBIR Reconstruction of Shape, Material, and Illumination

Reconstructing the shape and spatially varying surface appearances of a physical-world object as well as its surrounding illumination based on 2D images (e.g., photographs) of the object has been a long-standing problem in computer vision and graphics. In this paper, we introduce an accurate and highly efficient object reconstruction pipeline combining neural based object reconstruction and physics-based inverse rendering (PBIR). Our pipeline firstly leverages a neural SDF based shape reconstruction to produce high-quality but potentially imperfect object shape. Then, we introduce a neural material and lighting distillation stage to achieve high-quality predictions for material and illumination. In the last stage, initialized by the neural predictions, we perform PBIR to refine the initial results and obtain the final high-quality reconstruction of object shape, material, and illumination. Experimental results demonstrate our pipeline significantly outperforms existing methods quality-wise and performance-wise.

==> supp/ours_synthetic_abla.tex <==
\newcommand{\oursynablaimage}[2]{\includegraphics[#1]{figs/abla_buddha_lion/#2}}


\begin{figure*}
    \centering
    \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[x=1pt, y=1pt]
        \node[anchor=south west] (img1) at (0pt,0pt) {\oursynablaimage{trim=20 20 20 20,clip,width=100pt}{buddha_wo.png}};
        \draw[green, line width=1pt] (37pt,60pt) rectangle +(40pt,40pt);
        \draw[cyan, line width=1pt] (30pt,19pt) rectangle +(20pt,20pt);
        \node[anchor=south west, draw=cyan, inner sep=1pt, line width=1pt] (img1c) at (0pt,-50pt) 
        {\oursynablaimage{trim=144 96 272 320,clip,width=47pt}{buddha_wo.png}};
        \node[anchor=south west, draw=green, inner sep=1pt, line width=1pt] (img1rt) at (50pt,-50pt) 
        {\oursynablaimage{trim=176 288 144 32,clip,width=47pt}{buddha_wo.png}};
        \node[anchor=south west, draw=cyan, inner sep=1pt, line width=1pt] at (0pt,-100pt) 
        {\oursynablaimage{trim=144 96 272 320,clip,width=47pt}{buddha_wo_cd.png}};
        \node[anchor=south west, draw=green, inner sep=1pt, line width=1pt] (img1et) at (50pt,-100pt) 
        {\oursynablaimage{trim=176 288 144 32,clip,width=47pt}{buddha_wo_cd.png}};

        \node[anchor=south west] (img2) at (120pt,0pt) {\oursynablaimage{trim=20 20 20 20,clip,width=100pt}{buddha_w.png}};
        \draw[green, line width=1pt] (157pt,60pt) rectangle +(40pt,40pt);
        \draw[cyan, line width=1pt] (150pt,19pt) rectangle +(20pt,20pt);
        \node[anchor=south west, draw=cyan, inner sep=1pt, line width=1pt] (img2c) at (120pt,-50pt) 
        {\oursynablaimage{trim=144 96 272 320,clip,width=47pt}{buddha_w.png}};
        \node[anchor=south west, draw=green, inner sep=1pt, line width=1pt] (img2rt) at (170pt,-50pt) 
        {\oursynablaimage{trim=176 288 144 32,clip,width=47pt}{buddha_w.png}};
        \node[anchor=south west, draw=cyan, inner sep=1pt, line width=1pt] at (120pt,-100pt) 
        {\oursynablaimage{trim=144 96 272 320,clip,width=47pt}{buddha_w_cd.png}};
        \node[anchor=south west, draw=green, inner sep=1pt, line width=1pt] (img2et) at (170pt,-100pt) 
        {\oursynablaimage{trim=176 288 144 32,clip,width=47pt}{buddha_w_cd.png}};

        \node[anchor=south west] (img3) at (240pt,0pt) {\oursynablaimage{trim=20 20 20 20,clip,width=100pt}{buddha_gt.png}};
        \draw[green, line width=1pt] (277pt,60pt) rectangle +(40pt,40pt);
        \draw[cyan, line width=1pt] (270pt,19pt) rectangle +(20pt,20pt);
        \node[anchor=south west, draw=cyan, inner sep=1pt, line width=1pt] (img2c) at (240pt,-50pt) 
        {\oursynablaimage{trim=144 96 272 320,clip,width=47pt}{buddha_gt.png}};
        \node[anchor=south west, draw=green, inner sep=1pt, line width=1pt] (img2rt) at (290pt,-50pt) 
        {\oursynablaimage{trim=176 288 144 32,clip,width=47pt}{buddha_gt.png}};
        
        \node[below] at (img1.south) [yshift=-100pt]{\footnotesize w/o shape refinement};
        \node[below] at (img1.south) [yshift=-110pt]{\footnotesize(34.78 / 1.98e-5)};
        
        \node[below] at (img2.south) [yshift=-100pt]{\footnotesize w/ shape refinement};
        \node[below] at (img2.south) [yshift=-110pt]{\footnotesize (36.13 / 1.91e-5)};

        \node[below] at (img3.south) [yshift=-100pt]{\footnotesize GT};

    \end{tikzpicture}
    }
    \caption{
        {\bf Usefulness of our shape refinement in the physics-based inverse rendering (PBIR) stage.} To showcase the effectiveness of our shape refinement, we employ the \textit{buddha} scene and present zoom-in renderings along with Chamfer distance visualizations where darker colors indicate higher errors. Additionally, we report the PSNR for relighting and the Chamfer distance, presented at the bottom of our results.
    }
    \label{fig:our_vis_abla}
\end{figure*}


==> tabs/ablation_gi.tex <==
\begin{figure}
    \centering
    \resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[x=1pt, y=1pt]
        \node[anchor=south west] (img1) at (0pt,0pt) {\includegraphics[width=100pt]{figs/ablation/gi/aligned_albedo_w_gi.png}};
        \draw[cyan, line width=1pt] (54pt,4pt) rectangle +(21pt,21pt);
        \draw[green, line width=1pt] (44pt,49pt) rectangle +(21pt,21pt);
        \node[anchor=south west, draw=cyan, inner sep=1pt, line width=1pt] at (103pt,2pt) {\adjincludegraphics[Clip={.4882\width} {0} {.2929\width} {.7812\height}, width=49pt]{figs/ablation/gi/aligned_albedo_w_gi.png}};
        \node[anchor=south west, draw=green, inner sep=1pt, line width=1pt] at (103pt,52pt) {\adjincludegraphics[Clip={.3906\width} {.4394\height} {.3906\width} {.3418\height}, width=49pt]{figs/ablation/gi/aligned_albedo_w_gi.png}};
        \node[anchor=south west] (img2) at (155pt,0) {\includegraphics[width=100pt]{figs/ablation/gi/aligned_albedo_wo_gi.png}};
        \draw[cyan, line width=1pt] (209pt,4pt) rectangle +(21pt,21pt);
        \draw[green, line width=1pt] (199pt,49pt) rectangle +(21pt,21pt);
        \node[anchor=south west, draw=cyan, inner sep=1pt, line width=1pt] at (258pt,2pt) {\adjincludegraphics[Clip={.4882\width} {0} {.2929\width} {.7812\height}, width=49pt]{figs/ablation/gi/aligned_albedo_wo_gi.png}};
        \node[anchor=south west, draw=green, inner sep=1pt, line width=1pt] at (258pt,52pt) {\adjincludegraphics[Clip={.3906\width} {.4394\height} {.3906\width} {.3418\height}, width=49pt]{figs/ablation/gi/aligned_albedo_wo_gi.png}};
        \node[below] at (img1.south) {w/ GI (27.69 / 0.940)};
        \node[below] at (img2.south) {w/o GI (26.58 / 0.934)};
    \end{tikzpicture}
    }
    \vspace{-0.7cm}
    \caption{\textbf{Reconstructed albedo with/without GI.} We show the impact of modeling global illumination (GI) on material reconstruction. The above images are the reconstructed albedo maps with GI on/off, with their errors listed below (PSNR$\uparrow$ / SSIM$\uparrow$). Without GI, the optimization tends to "bake" the indirect lighting into the albedo map. } 
    \label{fig:ablation_gi}
\end{figure}

